Exclusive $c \to s,d$ semileptonic decays of spin-1/2 and spin-3/2 $cb$ baryons

We present results for exclusive semileptonic decay widths of ground state spin-$1/2$ and spin-$3/2$ $cb$ baryons corresponding to a $c\to s, d$ transition at the quark level. The relevance of hyperfine mixing in spin-1/2 $cb$ baryons is shown. Our form factors are compatible with heavy quark spin symmetry constraints obtained in the infinite heavy quark mass limit.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

